Classification of Forbidden 0-1 Patterns by Their Extremal Function

This paper concerns the maximum weight of $n\times n$ 0-1 matrices that avoid some pattern $P$, denoted $\operatorname{ex}(n,P)$. Furedi and Hajnal initiated a research program of classifying all patterns according to their extremal function, but to date, only the weight-4 patterns are completely understood. In this paper we make progress on several fronts of the classification problem. A pattern is light if its columns have weight 1 and linear if $\operatorname{ex}(n,P)=O(n)$. We characterize the set of weight-5 linear light patterns, and the set of weight-5 linear patterns more generally. Along the way we identify several new infinite classes of linear patterns, which support the Pettie-Tardos conjecture on characterizing all linear light patterns. It was known that there exist infinitely many minimally nonlinear patterns. We identify a specific infinite set of minimally nonlinear patterns. We also prove that there are $2^{\Omega(r)}$ weight-$r$ minimally nonlinear patterns, and that every minimally nonlinear pattern has extremal function $O(n\log n)$, with the exception of the 4-cycle. We classify many of the outstanding weight-5 patterns according to their extremal function, leaving only a small set remaining. The newly classified weight-5 patterns have extremal function $\Theta(n)$ or $\Theta(n\alpha(n))$. We also exhibit a large number of weight-6 patterns with extremal function $\Theta(n\log n/\log\log n)$, which is notable in that this function had not been encountered before for any single pattern $P$, though it was known to be the correct extremal function for a pair of forbidden patterns.

==> large-diagram.tex <==
\newcommand{\zerobox}[2][0pt]{%
  \smash{\makebox[0pt][l]{%
    \hspace*{#1}\makebox[0pt][c]{$#2$}%
  }}%
}

\setlength{\arraycolsep}{1.1pt}
\renewcommand{\arraystretch}{0.6}
\setlength{\arrayrulewidth}{0.35pt}
\setlength{\dashlinedash}{2pt}
\setlength{\dashlinegap}{1.5pt}
\ADLnullwide

% Every column is an ordinary c column.
% Empty cells are empty. In the first row only, \hspace*{.5em}
% sets the content width of columns that do not already contain a point.
% Thus each column has the same natural width as \bu, without fixed-width
% column types or repeated invisible cell contents.
%
% Solid horizontal edges: \cline. Vertical edges: one-cell \multicolumn.
% The dashed horizontal guide uses \cdashline, and the vertical guide uses c:.
% First z: row 15, column 31. Second z: row 32, column 46.
% Each z has its own point-empty row and column outside every rectangle.
% The shared e is one point in the overlap at row 26, column 35.
% The vertical guide is after column 17, in rows 6--46.
% The point x (row 29, column 21) aligns with the right upper A_N point.
% All directional subscripts are upright \mathrm{...}.
%
% Exact corner contacts (each at a shared grid boundary):
% A'_N lower-right with A_N upper-left: after row 7, after column 12.
% A_S lower-right with bar B_NW upper-left: after row 20, after column 24.
% bar A_SE lower-right with B_W upper-left: after row 36, after column 39.
% B_E lower-right with B'_E upper-left: after row 48, after column 51.
%
% Box coordinates (inclusive):
% A'_{\mathrm{N}}: rows 1--7, columns 1--12.
% A_{\mathrm{N}}: rows 8--14, columns 13--24.
% A_{\mathrm{S}}: rows 16--20, columns 13--24.
% \bar{B}_{\mathrm{NW}}: rows 21--27, columns 25--30.
% \bar{B}_{\mathrm{NE}}: rows 21--27, columns 32--36.
% \bar{A}_{\mathrm{NW}}: rows 25--31, columns 15--21.
% \bar{A}_{\mathrm{NE}}: rows 25--31, columns 35--39.
% \bar{A}_{\mathrm{SW}}: rows 33--37, columns 15--21.
% \bar{A}_{\mathrm{SE}}: rows 33--36, columns 35--39.
% A'_{\mathrm{S}}: rows 35--39, columns 1--12.
% \bar{B}_{\mathrm{SW}}: rows 41--45, columns 25--30.
% \bar{B}_{\mathrm{SE}}: rows 41--45, columns 32--36.
% B_{\mathrm{W}}: rows 37--48, columns 40--45.
% B_{\mathrm{E}}: rows 37--48, columns 47--51.
% B'_{\mathrm{W}}: rows 49--60, columns 23--28.
% B'_{\mathrm{E}}: rows 49--60, columns 52--56.

% Balance the row strut so unshifted \bu is centered in each 7.2pt row.
% This affects only the standalone figure, not the zero-size labels.
\setbox\strutbox=\hbox{\vrule height10.16667pt depth1.83333pt width0pt}%
\(
\begin{array}{*{56}{c}}

\cline{1-12}
% Row 1; points in columns 6, 9.
  \multicolumn{1}{|c}{\hspace*{.5em}} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \bu & \bu & &
   & \hspace*{.5em} & \hspace*{.5em} & \multicolumn{1}{c|}{\hspace*{.5em}} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} &
  \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} &
  \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} &
  \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} &
  \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} &
  \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} & \hspace*{.5em} \\
% Row 2.
  \multicolumn{1}{|c}{} &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 3.
  \multicolumn{1}{|c}{} &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 4.
  \multicolumn{1}{|c}{} &  &  &  &  &  &  & \zerobox{A'_{\mathrm{N}}} &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 5.
  \multicolumn{1}{|c}{} &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 6.
  \multicolumn{1}{|c}{} &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 7; points in columns 5.
  \multicolumn{1}{|c}{} &  &  &  & \bu &  &  &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
\cline{1-24}
% Row 8; points in columns 18, 21.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} & \bu &  \bu &  & &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 9.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 10.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 11.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 12.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} &  &  & \zerobox{A_{\mathrm{N}}} &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 13.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 14; points in columns 17.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{\bu} &  &  &  &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  & \zerobox{z} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
\cline{13-24}
% Row 15; points in columns 31 (first z).
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
   &  &  &  &  &  & \bu &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
\cline{13-24}
% Row 16.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 17.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 18.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} &  &  & \zerobox{A_{\mathrm{S}}} &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 19.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 20.
   &  &  &  &  &  &  &  &
   &  &  &  & \multicolumn{1}{|c}{} &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  & \multicolumn{1}{c|}{} &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
\cline{13-30}\cline{32-36}
% Row 21.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
  \multicolumn{1}{|c}{} &  &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 22.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
  \multicolumn{1}{|c}{} &  &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 23.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
  \multicolumn{1}{|c}{} &  &  & \zerobox{\bar{B}_{\mathrm{NW}}} &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &
   & \zerobox{\bar{B}_{\mathrm{NE}}} &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 24.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
  \multicolumn{1}{|c}{} &  &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &
   &  &  & \multicolumn{1}{c|}{} &  \zerobox{e} &  &  &  &
   &  &  &  &  &  &  &  &
   &   &  &  &  &  &  &  \\
\cline{15-21}\cline{36-39}
% Row 25.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  &  & \multicolumn{1}{c|}{} &  &  &  &
  \multicolumn{1}{|c}{} &  &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &
   &  &  & \multicolumn{1}{|c|}{\circ} &  &  & \multicolumn{1}{c|}{} &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 26; points in columns 35 (shared e).
%
\cline{25-30}\cline{32-36}
% Row 28.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  & \zerobox{x} & \multicolumn{1}{c|}{\bu} &  &  &  &
   &  &  &  &  &  &  &  &
   &  & & \multicolumn{1}{|c}{}  &  &  & \multicolumn{1}{c|}{} &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 29; points in columns 21 (x).
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  &  & \multicolumn{1}{c|}{} &  &  &  &
   &  &  &  &  &  &  &  &
   &  & & \multicolumn{1}{|c}{}  &  &  & \multicolumn{1}{c|}{} &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
%moved row 26
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  &  & \multicolumn{1}{c|}{} &  &  &  &
   &  &  &  &  &  &  &  &
   &  & & \multicolumn{1}{|c}{} &  &  & \multicolumn{1}{c|}{} &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 30.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  & \zerobox[-3.6pt]{\bar{A}_{\mathrm{NW}}} & \multicolumn{1}{c|}{} &  &  &  &
   &  &  &  &  &  &  &  &
   &  & & \multicolumn{1}{|c}{} & \zerobox[3pt]{\bar{A}_{\mathrm{NE}}} &  & \multicolumn{1}{c|}{} &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 31.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  &  & \multicolumn{1}{c|}{} &  &  &  &
   &  &  &  &  &  &  &  &
   &  & & \multicolumn{1}{|c}{} &  &  & \multicolumn{1}{c|}{} &  &
   &  &  &  &  &  & \zerobox{z} &  &
   &  &  &  &  &  &  &  \\
\cline{15-21}\cline{36-39}
% Row 32; points in columns 46 (second z).
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  & \bu &  &  &
   &  &  &  &  &  &  &  \\
\cline{15-21}\cline{36-39}
% Row 33.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  &  & \multicolumn{1}{c|}{} &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{}  &  &  & \multicolumn{1}{c|}{} &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 34.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  &  & \multicolumn{1}{c|}{} &  &  &  &
   &  &  &  &  &  &  &  &
   &  & & \multicolumn{1}{|c}{}  &  &  & \multicolumn{1}{c|}{} &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
\cline{1-12}
% Row 35.
  \multicolumn{1}{|c}{} &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{c|}{} &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  & \zerobox[-3.6pt]{\bar{A}_{\mathrm{SW}}} & \multicolumn{1}{c|}{} &  &  &  &
   &  &  &  &  &  &  &  &
   &  & & \multicolumn{1}{|c}{}  & \zerobox[3pt]{\bar{A}_{\mathrm{SE}}} &  & \multicolumn{1}{c|}{} &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
% Row 36.
  \multicolumn{1}{|c}{} &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{c|}{} &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  &  & \multicolumn{1}{c|}{} &  &  &  &
   &  &  &  &  &  &  &  &
   &  & & \multicolumn{1}{|c}{}  &  &  & \multicolumn{1}{c|}{} &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  \\
\cline{36-45}\cline{47-51}
% Row 37.
  \multicolumn{1}{|c}{} &  &  &  &  &  &  & \zerobox{A'_{\mathrm{S}}} &
   &  &  & \multicolumn{1}{c|}{} &  &  & \multicolumn{1}{|c}{} &  &
  \multicolumn{1}{c:}{} &  &  &  & \multicolumn{1}{c|}{} &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{} &  &  &  &  &  \\
\cline{15-21}
% Row 38.
  \multicolumn{1}{|c}{} &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{} &  &  &  &  &  \\
% Row 39.
  \multicolumn{1}{|c}{} &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{} &  &  &  &  &  \\
\cline{1-12}
% Row 40.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{} &  &  &  &  &  \\
\cline{25-30}\cline{32-36}
% Row 41; points in columns 30 (y), 51.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
  \multicolumn{1}{|c}{} &  &  &  &  & \multicolumn{1}{c|}{\bu} &  & \multicolumn{1}{|c}{} &
   &  &  & \multicolumn{1}{c|}{} &  &  &  & \multicolumn{1}{|c}{} &
   & \zerobox{B_{\mathrm{W}}} &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} & \zerobox{B_{\mathrm{E}}} &
   &  & \multicolumn{1}{c|}{} &  &  &  &  &  \\
% Row 42.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
  \multicolumn{1}{|c}{} &  & \zerobox{\bar{B}_{\mathrm{SW}}} &  &  & \multicolumn{1}{c|}{\zerobox{y}} &  & \multicolumn{1}{|c}{} &
   & \zerobox{\bar{B}_{\mathrm{SE}}} &  & \multicolumn{1}{c|}{} &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{\bu} &  &  &  &  &  \\
% Row 43; points in columns 51.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
  \multicolumn{1}{|c}{} &  &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &
   &  &  & \multicolumn{1}{c|}{} &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{\bu} &  &  &  &  &  \\
\cdashline{15-53}[2pt/1.5pt]
% Row 44; points in columns 45.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
  \multicolumn{1}{|c}{} &  &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &
   &  &  & \multicolumn{1}{c|}{} &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{\bu} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{} &  &  &  &  &  \\
% Row 45.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
  \multicolumn{1}{|c}{} &  &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &
   &  &  & \multicolumn{1}{c|}{} &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{} &  &  &  &  &  \\
\cline{25-30}\cline{32-36}
% Row 46.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
  \multicolumn{1}{c:}{} &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{} &  &  &  &  &  \\
% Row 47.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{} &  &  &  &  &  \\
% Row 48.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  & \multicolumn{1}{|c}{} &
   &  &  &  & \multicolumn{1}{c|}{} &  & \multicolumn{1}{|c}{} &  &
   &  & \multicolumn{1}{c|}{} &  &  &  &  &  \\
\cline{23-28}\cline{40-45}\cline{47-56}
% Row 49.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{} \\
% Row 50.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{} \\
% Row 51.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{} \\
% Row 52.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{} \\
% Row 53; points in columns 56.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  & \zerobox{B'_{\mathrm{W}}} & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} & \zerobox[1pt]{B'_{\mathrm{E}}} &  &  & \multicolumn{1}{c|}{} \\
% Row 54.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{\bu} \\
% Row 55; points in columns 56.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{\bu} \\
% Row 56; points in columns 28.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{\bu} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{} \\
% Row 57.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{} \\
% Row 58.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{} \\
% Row 59.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{} \\
% Row 60.
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  & \multicolumn{1}{|c}{} &  &
   &  &  & \multicolumn{1}{c|}{} &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  &  &  &  &  &  &
   &  &  & \multicolumn{1}{|c}{} &  &  &  & \multicolumn{1}{c|}{} \\
\cline{23-28}\cline{52-56}
\end{array}
\)%
